Context-Aware Concept Distillation for Trustworthy Flood Prediction

Effective flood risk management relies on accurate forecasting, yet the "black box" nature of stateof-the-art Deep Learning models creates a barrier to trust and accountability in high-stakes public safety decisions. While existing Explainable AI (XAI) methods offer local attributions, they fail to provide the verifiable, operationally meaningful causal narratives required by disaster response authorities. To address this societal challenge, we propose Context-Aware Concept Distillation (CACD), a framework developed in collaboration with domain experts to distill opaque LSTMs into interpretable, hydrology-aware surrogate models. We introduce an unsupervised pipeline to discover a "Hydrological Language" and a Residual Hypernetwork that dynamically modulates these concepts based on static basin characteristics. Evaluated on 5,203 basins globally, our model achieves high fidelity (Median NSE 0.70), significantly outperforming black-box baselines (e.g., Multi Layer Perceptrons) on unseen future data. By demonstrating that human-interpretable concepts are sufficient to reconstruct flood dynamics, this work balances AI accuracy with the transparency required for responsible environmental decision-making.

==> decoder_zoom.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    font=\sffamily\small,
    >={Latex[width=2mm,length=2mm]},
    line width=0.8pt,
    % --- Styles ---
    block/.style={
        draw=darkblue, 
        line width=1pt, 
        rounded corners=3pt, 
        minimum height=1.0cm, 
        minimum width=2.0cm, 
        align=center,
        fill=white
    },
    op/.style={
        circle,
        draw=darkblue,
        line width=1pt,
        minimum size=0.8cm,
        inner sep=0pt,
        fill=white,
        font=\large\bfseries
    },
    param/.style={
        rectangle,
        draw=darkblue!60,
        dashed,
        fill=gray!5,
        minimum height=0.8cm,
        minimum width=1.2cm,
        align=center,
        font=\footnotesize
    },
    io/.style={
        circle, 
        draw=darkblue, 
        fill=white, 
        inner sep=0pt, 
        minimum size=0.9cm, 
        line width=1pt,
        font=\bfseries
    }
]
    % --- Color Definitions ---
    \definecolor{darkblue}{RGB}{20,40,90}
    \definecolor{decoderorange}{RGB}{250,242,225}
    \definecolor{highlight}{RGB}{255,140,0}
    \definecolor{encoderblue}{RGB}{225,235,250} 

    % --- 1. Main Data Flow (Top Row) ---
    
    % Input Concepts (p)
    \node[io, fill=encoderblue!30] (p) {$p$};
    \node[above=0.1cm of p, font=\scriptsize, color=darkblue, align=center] {Concept\\Probabilities};

    % Multiplication Op
    \node[op, right=2.8cm of p] (mult) {$\times$};
    
    % Addition Op
    \node[op, right=2.0cm of mult] (add) {$+$};

    % Output Streamflow (\hat{y})
    \node[io, right=2.8cm of add, fill=decoderorange!50] (y) {$\hat{y}$};
    \node[above=0.1cm of y, font=\scriptsize, color=darkblue] {Prediction};

    % Connect Main Flow
    \draw[->] (p) -- (mult);
    \draw[->] (mult) -- (add);
    \draw[->] (add) -- (y);


    % --- 2. Hypernetwork Machinery (Bottom Area) ---

    % Static Input (Bottom Center)
    \node[io, below=3.5cm of mult] (xs) at ($(mult)!0.5!(add) + (0,-3.5)$) {$X_s$};
    
    % Static Processor (MLP)
    \node[block, above=0.8cm of xs, fill=white] (mlp) {\textbf{Static Processor}\\(MLP)};
    
    % Embedding z
    \node[draw=darkblue, circle, inner sep=2pt, fill=white, above=0.6cm of mlp] (z) {\footnotesize $z$};
    
    % --- 3. Parameter Generation Heads ---

    % Left Branch: Weights (W)
    \node[op, below=1.2cm of mult, font=\bfseries] (sum_w) {$+$};
    \node[param, left=0.6cm of sum_w] (w_base) {$W_{base}$\\\scriptsize(Global)};
    \node[block, below=0.5cm of sum_w, minimum width=1.8cm, minimum height=0.8cm, font=\footnotesize] (head_w) {Linear\\Head};
    
    % Right Branch: Bias (b)
    \node[op, below=1.2cm of add, font=\bfseries] (sum_b) {$+$};
    \node[param, right=0.6cm of sum_b] (b_base) {$b_{base}$\\\scriptsize(Global)};
    \node[block, below=0.5cm of sum_b, minimum width=1.8cm, minimum height=0.8cm, font=\footnotesize] (head_b) {Linear\\Head};

    % --- Connections for Hypernet ---

    % Xs -> MLP -> z
    \draw[->] (xs) -- (mlp);
    \draw[->] (mlp) -- (z);

    % z -> Heads (Rounded corners)
    \draw[->, rounded corners=5pt] (z) -| (head_w);
    \draw[->, rounded corners=5pt] (z) -| (head_b);

    % Heads -> Residuals -> Sums
    \draw[->] (head_w) -- node[left, font=\tiny, pos=0.25, inner sep=1pt] {$\times \beta$} node[right, font=\tiny, color=highlight, pos=0.8] {$\Delta W$} (sum_w);
    
    \draw[->] (head_b) -- node[right, font=\tiny, pos=0.25, inner sep=1pt] {$\times \alpha$} node[left, font=\tiny, color=highlight, pos=0.8] {$\Delta b$} (sum_b);

    % Bases -> Sums
    \draw[->] (w_base) -- (sum_w);
    \draw[->] (b_base) -- (sum_b);

    % Sums -> Main Operations
    \draw[->, color=darkblue, line width=1.2pt] (sum_w) -- node[left, font=\bfseries\footnotesize, align=right] {$W(x_s)$} (mult);
    \draw[->, color=darkblue, line width=1.2pt] (sum_b) -- node[right, font=\bfseries\footnotesize] {$b(x_s)$} (add);

    
    % --- Background Box ---
    \begin{scope}[on background layer]
        % We strictly include ONLY the internal modules.
        \node[fit=(mult)(add)(mlp)(w_base)(b_base)(head_w)(head_b), 
              draw=decoderorange!80!black, dashed, rounded corners=10pt, line width=1pt,
              inner sep=18pt, 
              fill=decoderorange!40] (decoder_bg) {};
        
        % Title
        \node[anchor=north, font=\bfseries\color{darkblue!80}, yshift=-5pt] at (decoder_bg.north) {Context-Aware Decoder};
        
        % Label for Residual Hypernetwork
        \node[anchor=south west, font=\bfseries\scriptsize\color{highlight}, inner sep=5pt] at (decoder_bg.south west) {Residual Hypernetwork};
    \end{scope}

\end{tikzpicture}

==> model_architecture.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    font=\sffamily\small,
    >={Latex[width=2mm,length=2mm]},
    line width=0.8pt,
    % --- Styles ---
    block/.style={
        draw=darkblue, 
        line width=1pt, 
        rounded corners=3pt, 
        minimum height=1.2cm, 
        minimum width=2.6cm, 
        align=center,
        fill=white
    },
    lstm/.style={
        block, 
        fill=gray!10, 
        dashed 
    },
    encoder/.style={
        block, 
        fill=encoderblue
    },
    decoder/.style={
        block, 
        fill=decoderorange
    },
    io/.style={
        circle, 
        draw=darkblue, 
        fill=white, 
        inner sep=0pt, 
        minimum size=0.9cm, 
        line width=1pt,
        font=\bfseries
    }
]
    % --- Color Definitions (Local) ---
    \definecolor{darkblue}{RGB}{20,40,90}
    \definecolor{encoderblue}{RGB}{225,235,250}
    \definecolor{decoderorange}{RGB}{250,242,225}

    % --- Nodes ---

    % 1. LSTM (Top Center - Anchor)
    \node[lstm] (lstm) {\textbf{LSTM}\\(Frozen Teacher)};
    
    % 2. Outputs (Teacher)
    \node[io, right=1.5cm of lstm, fill=gray!5] (y_teacher) {$y_{\text{\tiny LSTM}}$};
    \node[above=0.1cm of y_teacher, font=\scriptsize, color=gray] {Teacher Prediction};

    % 3. Inputs (Left) - Symmetric Positioning
    \coordinate (input_center) at ($(lstm.west) + (-2.8cm, 0)$);
    
    \node[io] (xd) at ($(input_center) + (0, 0.5cm)$) {$X_d$};
    \node[io] (xs) at ($(input_center) + (0, -0.5cm)$) {$X_s$};

    % 4. Student Pipeline (Centered below LSTM)
    \node[encoder, below=2.0cm of lstm] (enc)  {\textbf{Concept}\\ \textbf{Encoder} ($\mathcal{E}_\phi$)};
    
    \node[io, right=1.0cm of enc, fill=encoderblue!30, rectangle, rounded corners, minimum height=0.8cm, minimum width=1.2cm] (concepts) {$p$};
    \node[above=0.1cm of concepts, font=\scriptsize, color=darkblue] {Concept Probabilities};

    \node[decoder, right=1.0cm of concepts] (dec) {\textbf{Context-Aware}\\ \textbf{Decoder} ($\mathcal{D}_\psi$)};

    \node[io, right=1.2cm of dec, fill=decoderorange!30] (y_student) {$\hat{y}$};
    \node[above=0.1cm of y_student, font=\scriptsize, color=darkblue] (y_label) {Surrogate Prediction};


    % --- Connections ---

    % Inputs to LSTM
    \coordinate (xd_target) at ([yshift=0.25cm]lstm.west);
    \coordinate (xd_turn) at ($(xd) + (1.2,0)$); 
    \coordinate (xd_corner) at (xd_turn |- xd_target);
    
    \draw[->] (xd) -- (xd_turn) -- (xd_corner) -- node[above, font=\scriptsize, midway] {$x_{d, 1:T}$} (xd_target);
    
    \coordinate (xs_target) at ([yshift=-0.25cm]lstm.west);
    \coordinate (xs_turn) at ($(xs) + (1.2,0)$);
    \coordinate (xs_corner) at (xs_turn |- xs_target);

    \draw[->] (xs) -- (xs_turn) -- (xs_corner) -- (xs_target);

    % LSTM -> y
    \draw[->] (lstm) -- (y_teacher);
    
    % LSTM -> Encoder (h) 
    \draw[->, color=darkblue, line width=1.2pt] (lstm.south) -- node[right, font=\footnotesize, align=left] {\textbf{$h$} \scriptsize(Hidden State)} (enc.north);

    % Encoder -> C -> Decoder -> y'
    \draw[->] (enc) -- (concepts);
    \draw[->] (concepts) -- (dec);
    \draw[->] (dec) -- (y_student);

    % --- Dashed Context Line (Xs -> Decoder) ---
    \path (enc.south) ++(0,-0.6cm) coordinate (below_enc_level);
    
    \draw[->, dashed, color=darkblue!80, rounded corners=5pt] 
        (xs.south) 
        -- (xs.south |- below_enc_level)       
        -- (dec.south |- below_enc_level)      
        node[midway, fill=blue!5!white, text=darkblue, font=\footnotesize, inner sep=2pt, yshift=0.5mm] {Context Attributes} 
        -- (dec.south);                        

    % --- Background Box ---
    \begin{scope}[on background layer]
        \coordinate (box_right_edge) at (y_label.east |- y_student.center);
        \node[fit=(enc)(concepts)(dec)(y_student)(below_enc_level)(box_right_edge), 
              draw=darkblue!30, dashed, rounded corners=10pt, inner sep=12pt,
              fill=blue!5!white] (student_bg) {};
        \node[anchor=south east, font=\bfseries\color{darkblue!60}] at (student_bg.south east) {Student Surrogate};
    \end{scope}

\end{tikzpicture}
